Parallel Lifted Planning via Semi-Naive Datalog Evaluation

Lifted classical planners operate directly on first-order planning tasks to avoid the computationally demanding grounding step. However, lifted planning is typically slower, as planners must repeatedly instantiate ground structures during search. Many core components of lifted classical planning, such as successor generation, axiom evaluation, task grounding, and delete-relaxed heuristics, have previously been studied through the lens of Datalog evaluation. We build upon this line of work and extend it by developing and analyzing an execution model with two levels of parallelism: rule-level parallelism and grounding parallelism. We further specialize this solver for planning-specific workloads with a grounder based on clique enumeration, which we extend to support semi-naive Datalog evaluation. Our experimental evaluation using greedy best-first search with the FF heuristic shows that our implementation already solves more tasks than the baselines on a single core, and the gap widens as additional cores are used. Moreover, on hard-to-ground tasks where on average 97.6% of the total runtime is spent in Datalog execution, the proposed execution model exhibits an average parallel fraction of 92.4%, while achieving up to a 6-fold speedup on 8 cores in practice.

==> figure-architecture.tex <==

\begin{figure*}
\centering
\begin{tikzpicture}[
    >=stealth,
    node distance=0.5cm and 0.5cm,
    data/.style={
        draw,
        rounded corners=6pt,
        minimum width=2.4cm,
        minimum height=1cm,
        align=center,
        thick
    },
    operation/.style={
        draw,
        rectangle,
        minimum width=2.2cm,
        minimum height=1.05cm,
        align=center,
        thick
    },
    parallel/.style={
        draw,
        dashed,
        inner sep=7pt,
        rounded corners=5pt
    },
    arrow/.style={->, thick},
    label/.style={font=\small, inner sep=2pt}
]

% Input fact sets
\node[data] (Fi) {$\ddatabase_i^t$};

% --- Level 1: rule-level parallelism (multiple rules evaluated in parallel) ---
\node[operation, right=of Fi] (r2) {rule $\drule_2$};
\node[operation, above=of r2] (r1) {rule $\drule_1$};
\node[operation, below=of r2] (rk) {rule $\drule_n$};

\node[parallel, fit=(r1)(rk)] (rulepar) {};
\node[label, above=2pt of rulepar.north] {L1: Rule parallelism};

\draw[arrow] (Fi) -- (r1.west);
\draw[arrow] (Fi) -- (r2.west);
\draw[arrow] (Fi) -- (rk.west);

% --- Level 2: worker-level parallelism for one selected rule (zoom-in box) ---
\node[operation, right=1cm of r1] (w1) {worker $\dworker_{1,1}$};
\node[operation, below=of w1] (w2) {worker $\dworker_{1,2}$};
\node[operation, below=of w2] (wk) {worker $\dworker_{1,{m_t}}$};

\node[parallel, fit=(w1)(wk)] (workerpar) {};
\node[label, above=2pt of workerpar.north] {L2: Grounding parallelism};

\draw[arrow] (r1.east) -- (w1.west);
\draw[arrow] (r1.east) -- (w2.west);
\draw[arrow] (r1.east) -- (wk.west);

% Worker outputs (ground rules)
\node[data, right=of w1] (g1) {${\ground(\{\drule_1\}, \ddatabase_i^t)}_1$};
\node[data, right=of w2] (g2) {${\ground(\{\drule_1\}, \ddatabase_i^t)}_2$};
\node[data, right=of wk] (gk) {${\ground(\{\drule_1\}, \ddatabase_i^t)}_{m_t}$};

\draw[arrow] (w1) -- (g1);
\draw[arrow] (w2) -- (g2);
\draw[arrow] (wk) -- (gk);

% Merge into next fact set
\node[operation, right=0.6cm of g2] (merge) {synchronization};

% Output fact sets
\node[data, right=0.6cm of merge] (Fnext) {$\ddatabase_i^{t+1}$};

\draw[arrow] (g1.east) -- (merge);
\draw[arrow] (g2.east) -- (merge);
\draw[arrow] (gk.east) -- (merge);

\draw[arrow] (merge) -- (Fnext);

% Optional: show that other rules also contribute (thin/dotted for context)
%\draw[arrow, dotted] (r2.east) -- ++(1.0,0) |- (merge.west);
%\draw[arrow, dotted] (rk.east) -- ++(1.0,0) |- (merge.west);

\end{tikzpicture}
\caption{Synchronous execution architecture with two-level parallelization. Level~L1 denotes rule-level parallelism, where rules are evaluated concurrently,
and Level~L2 denotes grounding parallelism, where workers ground instances of a rule in parallel. Let $\dprogram = \tup{\dfacts,\drules}$ be a Datalog program with rule strata $\drules_1,\ldots,\drules_\ell$. During semi-naive evaluation, rule stratum $\drules_i = \{\drule_1,\ldots,\drule_n\}$ is processed with current fact set $\ddatabase_i^t$. For each rule $\drule \in \drules_i$, a rule task grounds all newly applicable instances $\ground(\{\drule\}, \ddatabase_i^t)$. Each rule task $r$ creates $m_t \ge 1$ worker tasks that ground disjoint subsets, i.e., $\ground(\{\drule\}, \ddatabase_i^t) = {\ground(\{\drule\}, \ddatabase_i^t)}_1 \uplus \cdots \uplus {\ground(\{\drule\}, \ddatabase_i^t)_{m_t}}$. Finally, a synchronization phase merges the heads of all derived ground rules into the fact set $\ddatabase_i^t$ to obtain $\ddatabase_i^{t+1}$.
}
\label{fig:architecture}
\end{figure*}

==> histogram-pf.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
  \begin{axis}[
    ybar interval,
    xlabel={$\delta_D$},
    ylabel={S},
    ylabel style={rotate=90},
    width=\linewidth,
    height=4cm,
    ymin=0,
    ytick distance=50,
  ]
    \addplot[
      hist={bins=10, data min=0, data max=1}, thick,
      fill=black!25,
      draw=black,
      line width=0.3pt,
    ] table[y index=0] {
      data
    0.9702148281263726
    0.969510605207308
    0.976685511842544
    0.973049543499727
    0.9688439405745926
    0.9731651084464837
    0.9787595063575907
    0.9764269483756355
    0.9805635413509196
    0.9765972638304672
    0.9806492867035554
    0.9757474149191698
    0.9816132639715063
    0.9780440885851809
    0.9787355790600616
    0.982222741143879
    0.9771140270000517
    0.980696740457291
    0.9795953595088953
    0.9538118408496011
    0.9587238144334729
    0.9556496469407021
    0.9581825759423034
    0.9621183243018867
    0.9629011334283155
    0.962650756374254
    0.9690793557129092
    0.9712964600918607
    0.9705640753235114
    0.23275240388035465
    0.22858156309647373
    0.2519704375157242
    0.24002853846595038
    0.22246608230086487
    0.2615457758945935
    0.22759887691367958
    0.21552028713562837
    0.2688502469213443
    0.6820489877055063
    0.25648056883040793
    0.23044190767937056
    0.2184988693459092
    0.2947865123833793
    0.26132617974139627
    0.300989667696882
    0.32289646506284125
    0.35208721067606447
    0.34740597144386764
    0.33970711636903744
    0.3304797940461565
    0.34310374259151294
    0.3474139013690852
    0.3539936518208284
    0.33972687741855995
    0.3423287141102971
    0.3544772768006553
    0.36181774334529254
    0.3314287732747404
    0.3453255880244078
    0.36980045109190224
    0.33932961062497
    0.32419940551276916
    0.3282095615389478
    0.3080898407017723
    0.32434285462633883
    0.3227750004950169
    0.3523489458241468
    0.3787984247213634
    0.3524702985009616
    0.3630175305186342
    0.36915962756264964
    0.3915227236362605
    0.3748352379280699
    0.3620625041083106
    0.3680376135645712
    0.93177154952582
    0.9295790165743033
    0.9428455949713694
    0.9308994855915982
    0.9386361936962715
    0.9285704601359577
    0.9102063326690709
    0.9336583643043089
    0.9232738144744921
    0.9344117277855769
    0.9474971450034293
    0.9424350822087643
    0.9536623155794092
    0.9322117945145371
    0.9394523714372482
    0.9517748254355941
    0.9539921910875157
    0.9295958433949996
    0.9228591954852082
    0.930455904293547
    0.9444216463496675
    0.9254449711655323
    0.9510380677345153
    0.9231788121172525
    0.9264266880248195
    0.9479435400329392
    0.9409235258374938
    0.9531425805752706
    0.90908982370281
    0.9428496818501138
    0.9321875220874414
    0.9353947640082539
    0.9258799695917903
    0.9388109593466211
    0.9298081150652203
    0.9606440497065345
    0.9040745616480246
    0.9562163082514705
    0.9740414370195548
    0.981089015683296
    0.9867719265267398
    0.9691932369421308
    0.974485987466541
    0.9833186832527475
    0.9686431076877354
    0.987971425193179
    0.9818347031554875
    0.9835517274268286
    0.9798397027223715
    0.9861304451753815
    0.9836444786868036
    0.9821407719224898
    0.9848504726332872
    0.9853677151739353
    0.9817947637607201
    0.9872034920114137
    0.9847653244876114
    0.9768664164736084
    0.9770215470896103
    0.987551348082728
    0.9862544267996237
    0.9854766943786759
    0.9876714368763126
    0.9859610469204738
    0.9873361250447439
    0.9881712099343973
    0.9873844475348413
    0.9780125162844163
    0.9917901398771967
    0.9907941256289352
    0.9392158713032501
    0.9804312928359861
    0.9760643798497077
    0.9687154076757324
    0.9757029982003389
    0.9823202859179767
    0.9781663604534554
    0.9718076351936048
    0.9797994742109999
    0.9854800105600475
    0.9818571605398129
    0.9855000790574903
    0.9916476278519757
    0.9755462193721459
    0.9805664574918582
    0.9851363398212085
    0.980813348286979
    0.9679101223852473
    0.9684532945929252
    0.9841585326081789
    0.9686919934220858
    0.9821188345003481
    0.9838254930528334
    0.963744947961114
    0.9806706732126617
    0.9663222011140361
    0.9882728021298258
    0.9887502671110595
    0.9889823543602101
    0.984312335299733
    0.9779705849610695
    0.9827159497793957
    0.9718818588875289
    0.9839263728783167
    0.9857449865811148
    0.9895644128426792
    0.9825470495894628
    0.9815397707767956
    0.9767838983026421
    0.9687588494348902
    0.9826951835839843
    0.9827543244020359
    0.9839539294185414
    0.979647082722975
    0.9878843313747244
    0.9760883945657669
    0.9731830510904453
    0.9729876065372605
    0.9843511131536801
    0.9833003808280946
    0.9854542107443746
    0.9935481899165529
    0.9780697525531462
    0.9750083844208945
    0.975597533908778
    0.9746448208236699
    0.9781050569946439
    0.9866165190339979
    0.9737885299587155
    0.9583551625136527
    0.9474727280908816
    0.9854248817955981
    0.9874703069784653
    0.9858394093363069
    0.9843279497468673
    0.9818235394492499
    0.9904551745905538
    0.9847597703467734
    0.9555141485459935
    0.9527706259468497
    0.9385148387799581
    0.9500838793570782
    0.9405475051837893
    0.9517614215903472
    0.9351749181411658
    0.9522575808478813
    0.9553567608745221
    0.9241005445388263
    0.9466898403506182
    0.9594884258217969
    0.9828256586122949
    0.9034100093052296
    0.9684435796212525
    0.9615887842385195
    0.9992741294132411
    0.95090602086508
    0.9954982944060983
    0.9969499894768362
    0.9964743488561632
    0.9967222571161314
    0.998707925557997
    0.9968794108287353
    0.996701171756793
    0.9976532459243314
    0.9977864062102315
    0.9966484053814907
    0.9995005270897335
    0.9990129761416965
    0.9967823447468879
    0.9979521231544216
    0.9985127234295493
    0.9996228434906946
    0.9990157000640215
    0.905146109568233
    0.9705368928857685
    0.9651254619227222
    0.969880045906768
    0.8982159853359585
    0.9569082123257429
    0.9691971112346784
    0.8988437203978183
    0.9099351151271471
    0.973224196821004
    0.9807119697528467
    0.9246218102340088
    0.9106363806504207
    0.9473246308518353
    0.8048840047319289
    0.9464537810487382
    0.9502790066665637
    0.9663966613503263
    0.7632853815782267
    0.9264146818695406
    0.9621523170454097
    0.9722774056828738
    0.9303547909832601
    0.9472125515990962
    0.9677575868654603
    0.76639358252888
    0.9244836170903057
    0.9453237107037511
    0.9756183188229972
    0.7865672355975036
    0.9609783139292807
    0.9755403019924573
    0.9781014104815814
    0.991506720690877
    0.9250936371672585
    0.9984251385122912
    0.998493497904662
    0.9989263110437852
    0.9989088879422937
    0.9967628443466188
    0.9968795194860051
    0.9985275812578129
    0.9984799276172416
    0.9988657737595883
    0.9929186158815814
    0.9961342702310693
    0.9979251707339862
    0.9983853749800302
    0.9832732485505518
    0.9876172521157819
    0.990476140359711
    0.991317827263359
    0.9976724107262825
    0.9987323026280517
    0.994785231778367
    0.9968180810153745
    0.9927066316195375
    0.9967356755957008
    0.9847239173441177
    0.9851460164389017
    0.9855844123502954
    0.9973938832784387
    0.9972866777293496
    0.9974995348897475
    0.9974986732799653
    0.9962716370786961
    0.9974981408173274
    };
  \end{axis}
\end{tikzpicture}
  \caption{The number of solved tasks (S) grouped by their total wallclock time spent in the Datalog execution ($\delta_D$).}
  \label{fig:histogram}
\end{figure}


==> scatterplot-search-time-ms-per-expanded.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
\begin{axis}[
    height=2.5in,
    legend cell align=left, 
    title={Search Time Per Expanded Node [ms]}, 
    width=2.5in,  
    xlabel={PL (lower for 385 tasks)}, 
    xmin=0.1,
    xmax=10000, 
    xtickten={-1,0,1,2,3,4},
    % extra x tick style={grid=major, },
    % extra x ticks={100000},
    % extra x tick labels={\phantom{uns.}},
    % extra x tick style={tick label style={rotate=90, anchor=east}},
    xmode=log, 
    ylabel={Tyr-1 (lower for 671 tasks)},
    ymin=0.1,
    ymax=10000, 
    ytickten={-1,0,1,2,3,4},
    % extra y tick style={grid=major, },
    % extra y ticks={100000},
    % extra y tick labels={unsolved},
    ymode=log,
    legend pos=south east,
    legend style={font=\scriptsize},
    % tick label style={font=\tiny},
]
% For each category, each mark is listed only once.
% df < 0.5
\addplot[only marks,color=skyblue3,mark=+] coordinates {
(0.29550000000000004, 1.08233) (0.298, 1.080772) (0.3075, 1.157965) (0.33017391304347826, 0.1440986818181818) (0.332, 0.251915) (0.34650000000000003, 1.083048) (0.3528222222222222, 0.13637313513513513) (0.38162500000000005, 0.13507737096774192) (0.40937500000000004, 0.5320609827586207) (0.410125, 0.5270836896551724) (0.41362499999999996, 0.5298702068965517) (0.41974999999999996, 0.5864839310344827) (0.4202, 0.575971875) (0.43714285714285717, 0.27469164285714287) (0.4409797297297297, 0.104551208) (0.4493235294117647, 0.13750906790123457) (0.47195512143611407, 0.17194601360544218) (0.5156, 0.24013095) (0.5385135135135134, 0.22329028571428572) (0.553, 0.6953175) (0.55825, 0.6019045) (0.5758461538461538, 0.19591959615384613) (0.6169294605809129, 0.11350854166666667) (0.6195217391304347, 0.9185662222222222) (0.6457294685990338, 0.2032585421686747) (0.647625, 0.14847016666666665) (0.6488668639053254, 0.203725104519774) (0.6588, 0.22891275) (0.6615532387489245, 1.7702711624999998) (0.6814999999999999, 0.3263876) (0.6815714285714286, 0.872447) (0.7063333333333334, 0.7719737777777778) (0.7127333333333333, 0.7125402) (0.7337952606635071, 0.2580470082644628) (0.7394000000000001, 0.4014175) (0.7395348837209302, 1.0353566666666667) (0.74625, 0.19319533333333336) (0.7649999999999999, 2.762596) (0.7770434782608696, 0.8994280476190477) (0.792424107142857, 0.31809480487804875) (0.7939677419354838, 0.6789624193548387) (0.7955000000000001, 0.25307927272727276) (0.8407883435582821, 0.12996296764705884) (0.9148333333333333, 0.283783) (0.9595161290322581, 1.2215105238095236) (0.9617905405405406, 0.2576678636363636) (0.9631612903225807, 0.9132098235294117) (0.965923076923077, 1.2757672727272729) (0.9661200000000001, 0.844806142857143) (0.9756304347826088, 0.8451204838709677) (0.9792500000000001, 0.28778866666666664) (0.9812857142857142, 0.5609652692307692) (0.9927499999999999, 0.29597833333333334) (1.011, 3.553529) (1.0118333333333334, 0.9878544) (1.029, 3.54618) (1.0612, 0.3928935) (1.0902500000000002, 0.4616498571428571) (1.1025757575757575, 0.21543855555555555) (1.1138157894736842, 0.16561737860082307) (1.1203720930232557, 1.028148880952381) (1.1406060606060606, 0.21566187096774195) (1.1414047619047618, 0.19457025806451614) (1.1431142857142857, 1.0352771515151515) (1.15375, 0.44183900000000004) (1.155857142857143, 1.0052543823529412) (1.1667142857142856, 0.409097) (1.184057142857143, 0.9941143125) (1.1997265193370166, 0.2939643086419753) (1.2029368131868132, 0.22054549999999998) (1.204, 0.534906) (1.2082209302325582, 0.19828694630872482) (1.215340862422998, 0.17422000410677618) (1.2325000000000002, 3.38558) (1.2371666666666667, 0.5984347999999999) (1.2528407079646018, 1.4961393214285714) (1.2722878787878789, 0.2500175909090909) (1.2894398034398036, 0.25067385775862067) (1.2922424242424242, 0.4284349842519685) (1.2998627450980393, 0.24211266666666667) (1.3063809523809524, 0.15113910714285714) (1.31025, 0.4857723333333333) (1.3130833333333334, 0.2964614583333333) (1.315911111111111, 0.20652512941176468) (1.323126582278481, 0.2116942659574468) (1.3279999999999998, 0.271776587628866) (1.35129203539823, 0.20471365168539327) (1.3684999999999998, 5.295575) (1.385, 1.0182153333333333) (1.4018636363636363, 0.345980125) (1.408581081081081, 0.99331475) (1.4105833333333333, 0.15039597674418603) (1.4167922077922077, 0.37224107602339185) (1.44972, 0.400182) (1.465404255319149, 0.16012861290322583) (1.4827362804878048, 2.486516793103448) (1.4832637362637362, 0.36474133750000004) (1.4849126601231075, 0.24860313636363635) (1.5050000000000001, 4.991167) (1.5334736842105263, 0.2799015384615385) (1.5841618181818182, 0.21374198839458414) (1.5901359223300973, 0.46640062711864405) (1.5935000000000001, 3.307401) (1.593842105263158, 0.199610025974026) (1.6804, 0.413303087912088) (1.719311111111111, 1.30082) (1.7214375000000002, 0.9548944) (1.8449999999999998, 0.4432189594594595) (1.8613445945945946, 0.4026485714285714) (1.865846153846154, 1.3508718846153847) (1.9217346938775508, 1.3815591071428572) (1.956125, 0.317232) (1.965, 3.720572) (1.9912796373023276, 2.5951593625) (1.996212765957447, 0.5832873802816901) (2.0558834951456313, 0.45669214545454545) (2.0878333333333337, 0.6888807692307692) (2.0904418604651163, 0.48142804901960784) (2.092943820224719, 0.4667267411764706) (2.1242, 0.82771725) (2.137, 4.636717) (2.169292267365662, 0.21629952925531912) (2.2633, 1.354705) (2.3003636363636364, 0.49240731818181815) (2.3303333333333334, 8.617996999999999) (2.4091811023622047, 0.4441177596153846) (2.527230769230769, 0.40943676470588236) (2.5550943396226415, 0.2522615391198044) (2.6506, 1.1417241428571427) (2.7155, 1.293592181818182) (2.91103125, 0.6355611999999999) (2.96478947368421, 0.5406858536585365) (3.012666666666666, 5.278348) (3.039333333333333, 5.6627655) (3.127588235294118, 1.8488748181818182) (3.129375, 1.4595797142857143) (3.1517278911564626, 0.49384445454545456) (3.1820000000000004, 1.4737263999999999) (3.240836363636363, 0.7406080188679246) (3.246333333333333, 6.736916) (3.3189230769230766, 1.5785782499999998) (3.3300178253119426, 0.7592043076923077) (3.4833125, 1.4487475862068966) (3.526871794871795, 1.17419775) (3.624652173913043, 0.6748767619047619) (3.6345789473684205, 1.9641900909090908) (3.691727891156463, 1.0496357142857142) (3.8929166666666664, 1.9154594210526317) (3.9116898734177217, 1.2928318181818181) (4.079999999999999, 24.862828) (4.184, 41.9824285) (4.414000000000001, 8.328101666666667) (4.711076923076923, 0.8917684166666667) (4.724, 1.5870928) (4.834142857142857, 0.5186715) (4.84230612244898, 0.7739289047619048) (4.935953654188949, 0.7643745818181819) (5.158695652173913, 0.9509193636363636) (5.1786666666666665, 1.8767294782608694) (5.325, 25.327007) (5.50008530183727, 2.436139794871795) (5.589277777777778, 3.872867) (6.206666666666667, 36.3059505) (6.735452702702704, 1.0730036363636364) (6.939500000000001, 0.3534528333333333) (7.370277777777777, 0.7470983636363637) (7.6306666666666665, 15.1548235) (7.983122448979592, 1.4683433333333333) (8.259115646258502, 4.500446772727273) (9.649666666666667, 38.5312865) (9.971166666666667, 27.86004575) (10.18283783783784, 12.51586185) (11.049666666666667, 10.809742666666667) (11.161111111111111, 1.0789460714285715) (12.200873440285203, 1.3900781276595746) (12.877414965986395, 3.931631380952381) (13.77911959485781, 42.7463354) (14.736673076923077, 2.6079902545454545) (15.090638977635782, 4.455143736263736) (16.511333333333333, 50.5369265) (16.556666666666665, 1.3582449375) (18.656333333333336, 0.6276571428571429) (18.788243243243244, 12.733867772727272) (19.387074829931972, 5.655399826086956) (22.035961538461535, 3.4655324615384613) (24.20855614973262, 2.853568) (29.037619047619046, 33.92296427272727) (29.141898370086288, 8.322603157303371) (30.06067567567567, 14.737135590909093) (31.91689189189189, 7.691347523809523) (33.31204081632653, 5.046906690909091) (33.97, 1.057267) (37.589285714285715, 9.594623339622641) (40.27896613190731, 4.232672075471698) (48.1934693877551, 10.5225794) (50.368031573754315, 14.003787012048193) (50.758288770053476, 8.986919296296296) (53.074999999999996, 95.9322815) (61.4128, 83.79821909090909) (62.281283422459886, 5.216854203703703) (64.53797297297297, 11.8430189) (69.00743243243244, 36.54059195) (75.70119047619048, 17.52630411235955) (77.08946428571429, 15.93025324074074) (81.50748299319729, 33.85575733333334) (82.70612244897958, 88.61298689473684) (91.56891891891891, 25.271632454545454) (114.9142857142857, 22.615847869565215) (155.76326530612246, 129.05438842857143) (159.04054054054055, 34.50844819047619) (178.0326530612245, 110.92257009090909) (191.60204081632654, 83.51834983333333) (223.32620320855614, 40.92231173076924) (264.36394557823127, 273.25939090909094) (270.05892857142857, 81.97212628571428) (297.51292517006806, 187.25603889473686) (335.31607142857143, 56.98270856) (403.3277027027027, 159.47530095833335) (415.1014285714286, 126.20189707142858) (436.55238095238093, 186.37463047826088) (569.8722972972972, 540.1510117222222) (609.2857142857143, 80.2804985925926) (615.4829931972789, 376.2380578260869) (711.1423076923077, 27.9379487) (882.2677419354839, 2101.758913369565) (882.9594594594595, 330.28029366666664) (1289.4829931972788, 1014.3810998000001) (2388.4797297297296, 1543.5402464166666)
};
\addlegendentry{$\delta_D < 0.5$}
% df >= 0.5
\addplot[only marks,color=chameleon3,mark=x] coordinates {
(0.4673504401948629, 0.10404949957350014) (0.5110998175658066, 0.07279826739933211) (0.5178780487804877, 0.5573590285714286) (0.5346382113821138, 0.16222767647058825) (0.5823333333333333, 0.7750334475138122) (0.6061000000000001, 0.758111537037037) (0.6702982171799028, 0.14896955316742083) (0.7266832151300237, 0.21059593571428573) (0.8246504504504504, 0.24718424000000003) (0.9140909090909091, 0.8670082068965518) (0.9219848714069592, 0.2746136047904192) (0.9312222222222221, 1.17878116) (0.9606567164179105, 0.276962) (0.9672799999999999, 1.2808951034482758) (1.0141346153846154, 1.341627387096774) (1.0165897435897435, 0.32725251204055766) (1.0197155172413794, 0.489315216) (1.0615562565720296, 0.3471743005347594) (1.0841875, 1.0508520370370371) (1.1285555555555555, 1.0162201454545454) (1.149170731707317, 0.5958205852272728) (1.1596138613861386, 1.5319118444444444) (1.1617, 0.9655689387755102) (1.1675884955752212, 0.2439000631067961) (1.168694214876033, 1.6176472339181287) (1.1732021957914, 0.33241298716773604) (1.1805411764705882, 1.7544073333333332) (1.1849905660377358, 2.1178111140350877) (1.1918951612903228, 1.8313000115606937) (1.239659090909091, 1.483596219512195) (1.273456, 0.23723834782608696) (1.2740543226233851, 0.2796187308429119) (1.2850422535211268, 1.7599450903361344) (1.3381596752368066, 0.2271651182336182) (1.3411562499999998, 0.2959487853014038) (1.4000384911470363, 0.3478829368088468) (1.4202430044182621, 0.32283088794901504) (1.4343097713097714, 0.27999638285714284) (1.4650859822824387, 0.43706457276995303) (1.4804184901531732, 0.26953677235131945) (1.5310855263157894, 0.7645499784172661) (1.5534419551934826, 0.3761157547043011) (1.5780978260869565, 2.0629683488372095) (1.6006833333333332, 2.496514550209205) (1.6890000000000003, 1.2354770384615383) (1.7030184194890077, 0.4039560605693519) (1.709842105263158, 1.8571485600000002) (1.7218479307025987, 1.34870830645559) (1.730662162162162, 2.3299938871595334) (1.7362666666666666, 1.4802535576923077) (1.749396689802456, 0.4335770269251481) (1.765127659574468, 4.1750524757281555) (1.7886952380952383, 2.4115029683544305) (1.801337837837838, 2.681652427947598) (1.8365238095238094, 1.4257019591836735) (1.8390327868852459, 1.3482537857142856) (1.8414210526315786, 0.9079840400000001) (1.8439849056603774, 2.8343343588957057) (1.844514170040486, 0.55248372) (1.8477543859649124, 1.462924573770492) (1.8594549763033175, 0.6301062767425811) (1.8597894736842104, 0.8340815555555555) (1.862930086410055, 1.3725471933400977) (1.86972, 0.482102593220339) (1.879015215553677, 0.4857592648305085) (1.882099099099099, 1.267826460176991) (1.8852068965517241, 1.4100772083333333) (1.8876459420977694, 0.4442264143884892) (1.890111111111111, 1.4000705199999999) (1.906295707472178, 3.0178144525828836) (1.9607248636009353, 0.500951945093458) (1.9790375939849623, 2.5595958297872343) (1.9843448275862068, 1.4870367105263158) (1.997890756302521, 1.4923166324786326) (2.0085798816568046, 1.27172378125) (2.037399845916795, 6.409358678260869) (2.060601851851852, 1.4297128548387097) (2.116743937232525, 7.4591247946428565) (2.125986301369863, 1.9396858583333334) (2.1718050292800553, 0.5207936168421052) (2.1752786652467164, 8.552081322222222) (2.2166524390243905, 5.013161285115304) (2.243181126331811, 5.112003248927039) (2.2486098897382125, 23.48638917821782) (2.2745701754385963, 1.3192716794871795) (2.27625, 1.756560225) (2.297654205607477, 4.335964157894737) (2.3219999999999996, 4.74735862745098) (2.3391231861685706, 0.5697594940264773) (2.378483636363636, 4.100571508928572) (2.3789846153846153, 4.511974625899281) (2.379583333333333, 1.1917037272727273) (2.389306049822064, 2.296694854330709) (2.4245496183206106, 1.4906265779816514) (2.4290743243243247, 1.6171775820895522) (2.4332986111111112, 1.6603991999999999) (2.4389493243243248, 4.849383391447368) (2.45449591280654, 1.8919306825396824) (2.466213692946058, 9.270203122699387) (2.4716033994334277, 3.7826047288557216) (2.488712583551293, 1.840962179539064) (2.5178181818181815, 1.5246443974358974) (2.5183494475138124, 9.313083706422018) (2.518655660377358, 2.148520637554585) (2.5250468658465146, 0.5805851734393405) (2.5459786096256685, 2.0889642051282054) (2.5576551168412567, 9.614436922178989) (2.5745151515151514, 1.53066832499681) (2.648991825613079, 4.1678435756756755) (2.659913385826772, 2.43009985) (2.6687441860465118, 7.771723558139534) (2.6744946343898177, 0.6508476829207303) (2.694305667472469, 0.6013792843866171) (2.70415059347181, 5.453001322493654) (2.716311854752581, 13.665035995833334) (2.720858536585366, 1.7343543674418604) (2.734037526059764, 16.14732305046225) (2.7356536697247704, 1.988625926380368) (2.742080882352941, 1.9126030574712645) (2.7534060913705587, 2.031978855769231) (2.7539292730844793, 2.723473012820513) (2.783120634920635, 5.20974) (2.7832995495495494, 6.009088498233215) (2.78382683982684, 5.054959933926645) (2.786842406876791, 5.599390940677965) (2.787349206349206, 1.8272306666666667) (2.793469879518072, 5.323324756097561) (2.8007452093683463, 32.12572827323944) (2.808526927138332, 18.010072757961783) (2.826388888888889, 2.0247008402061857) (2.8276582278481013, 5.210384007590132) (2.828347701149425, 1.9990410572916666) (2.8296081613725947, 0.6452650609643023) (2.8801547619047616, 0.661234262295082) (2.8871529411764705, 2.1201528454545455) (2.896406976744186, 5.53230256) (2.925410891089109, 0.5886002524752475) (2.9371666666666667, 2.865012976190476) (2.9481524926686213, 2.147757387218045) (2.969152380952381, 2.6362506056338026) (2.9990211880549777, 0.6507137569444444) (3.0027472527472527, 2.92568768115942) (3.005233082706767, 2.3630671598173514) (3.0151641791044774, 2.945601484375) (3.0216339869281046, 0.3204171253241141) (3.029276356830942, 22.081209867841412) (3.043343488194973, 2.028503767827529) (3.0447979797979796, 2.3058802434210524) (3.0490087401406947, 0.6775121272532189) (3.05416, 2.289397018987342) (3.0678102189781025, 5.923723155140187) (3.077727272727273, 6.0451157266435995) (3.0786466165413535, 2.0303478852459014) (3.080356820832181, 0.6134985037244143) (3.094441558441558, 7.094679262857143) (3.094689655172414, 2.1255620217391304) (3.1087616099071207, 5.951660476808906) (3.1176326530612246, 2.017062383333333) (3.1394342762063228, 5.917150844247788) (3.1589285714285715, 2.132558) (3.1638870008496176, 21.96922751369863) (3.1715985130111526, 7.181066258152174) (3.172084592145015, 0.7334631072) (3.1790489454834856, 0.7346465372161896) (3.1818594594594596, 7.102355147511312) (3.1993472584856395, 7.018316456375839) (3.20073417721519, 5.911924630498533) (3.206236111111111, 2.2567214494382024) (3.2219540229885055, 2.553719042307692) (3.2542883548983363, 6.596517607068607) (3.2678823529411765, 1.2587248362068966) (3.2701691896705256, 6.225530969858156) (3.27141162514828, 1.7090414621492853) (3.279948878159614, 34.65122346892655) (3.283016975308642, 6.7380669232673265) (3.2915387567152723, 6.405507284880327) (3.308945868945869, 6.440661224561404) (3.328952239911144, 0.7338343205581396) (3.356792911744267, 0.7487807752005581) (3.4148395721925136, 2.0861796172839506) (3.437581274382315, 7.940900627906977) (3.4430232558139533, 9.85937702857143) (3.4690208333333334, 7.9278029) (3.4918058690744918, 1.0175167667386609) (3.49363453815261, 44.06788265436242) (3.4956666666666667, 2.8779162894736845) (3.5017782909930717, 7.877106203716941) (3.5188141025641024, 6.840812735232068) (3.5276417704011065, 0.37926394136043784) (3.5458606557377053, 8.067370369565218) (3.546106234526221, 1.7825719221685956) (3.558474025974026, 1.998479724137931) (3.5671572386562027, 1.5809921676599126) (3.5919837691614065, 7.735519771914133) (3.60300677828631, 2.331858265718463) (3.6136428571428567, 0.7175459642857144) (3.6274808743169396, 2.27854849122807) (3.6282874617737004, 7.564799496666666) (3.6326279863481226, 10.48683377398374) (3.632864864864865, 21.45076336923077) (3.6334131736526945, 2.8169764360902256) (3.6409310089020774, 2.1909765508474575) (3.6424577373211964, 3.3239982457786117) (3.6563194444444447, 1.6707391627218935) (3.6745652173913044, 1.3268415225806451) (3.6867739130434782, 2.396564087378641) (3.7033777200389735, 0.9228339093251731) (3.731590909090909, 2.3185051524163565) (3.7486743215031315, 2.1308946252545824) (3.757201336675021, 3.1035563423255814) (3.7616552511415526, 7.328020969754253) (3.7716735253772296, 15.310686287936079) (3.781992786293959, 2.367164281065089) (3.78624070951221, 52.842729130597014) (3.818565248738284, 78.287982524) (3.83273754964864, 0.7739620351538926) (3.84391353811149, 2.4294112270114945) (3.8698532110091746, 2.4122775954692557) (3.8769111969111965, 2.868574430769231) (3.8775909090909084, 2.3790946041666667) (3.8969855832241147, 8.100588518177636) (3.9116416618580496, 0.7938881719626169) (3.9211789772727275, 3.4255945726141075) (3.924103053435114, 2.4784583976608188) (3.9259487179487182, 4.904122430894309) (3.9441064638783265, 1.0063804282602777) (3.956145323370265, 2.6921360124128224) (3.9951718749999996, 10.13503120516367) (3.9985789473684212, 0.9288748095238096) (4.048746478873239, 2.166272875) (4.14012188044109, 82.30141501291838) (4.146126315789473, 1.8952377326732675) (4.151155660377358, 2.423712113636364) (4.171642228739003, 2.49792752892562) (4.180772047735988, 1.4932304381423676) (4.189921194525094, 2.5807820915395285) (4.198846480067854, 2.4014296646341466) (4.1991204925241865, 118.96038569579288) (4.214079195474545, 2.4604824052718284) (4.224548551959114, 1.5083086849315068) (4.229861111111111, 2.481869357142857) (4.242525, 0.938412985743381) (4.245053554040896, 2.4838254486373166) (4.274384615384615, 0.588858875) (4.27733949945593, 2.690230934508816) (4.277508143322476, 2.596904942857143) (4.282122186495177, 2.442756941747573) (4.282521739130435, 0.9659698844589096) (4.315205011389522, 2.531450836038961) (4.321704545454546, 1.68689836506159) (4.324808800419067, 9.911405018979835) (4.333059490084986, 9.304508379427793) (4.37251012145749, 17.601590261080247) (4.373829268292683, 0.8158105346534653) (4.384565093803297, 8.580528371859296) (4.386428571428571, 0.9828340624999999) (4.388492647058824, 9.669401598283262) (4.390303030303031, 2.733937322709163) (4.391652421652421, 10.49421701082544) (4.413648871766648, 9.138338800668151) (4.42741935483871, 2.47781110989011) (4.452648885641213, 67.15019015378006) (4.463668478260869, 8.72522271055495) (4.469585133967157, 1.0439595849462366) (4.4713811499703615, 0.3711692611181703) (4.4808642911296435, 8.535271217838766) (4.4814580699536455, 10.782873535294117) (4.484254104211278, 51.02480326507211) (4.542241813602015, 2.5665956518046706) (4.54967409948542, 2.687915078369906) (4.559681274900399, 2.8956422300613496) (4.560102564102564, 1.8007559268292685) (4.561146095717884, 9.549245923728813) (4.567407847800238, 11.089026570762053) (4.568345370978332, 9.876425492143943) (4.5822236180904525, 11.373326177895983) (4.59537995455693, 48.843672323655916) (4.613249194414608, 10.1352480803485) (4.6163731343283585, 5.020470963268366) (4.62545365375184, 9.357119157333333) (4.62686165273909, 2.9759031154891304) (4.654483925549915, 2.688152322212467) (4.65619140625, 10.012924847087378) (4.673125564588979, 3.128822492766727) (4.689130434782609, 2.6886398217126812) (4.704850746268657, 13.31244197753956) (4.7270966297167165, 2.8402692329545456) (4.734277929155313, 0.8563440626467317) (4.741913003077995, 2.9946211194029853) (4.767918337586584, 12.132625998143565) (4.7779173290938, 4.911922670230263) (4.835887532828673, 2.585736295283282) (4.870745804847732, 12.093026746268658) (4.893230119634061, 11.405357493491794) (4.899790268456376, 11.84534105731625) (4.8999364387541995, 3.2298732315126664) (4.9078767123287665, 2.5333917389277385) (4.953166226912929, 162.26367694570135) (4.954275244299675, 1.1039068782161234) (4.9575950668037, 9.386434370754717) (4.987357414448669, 12.592773241283124) (5.036273467941905, 1.1002343819714655) (5.0842857142857145, 2.0089195888501745) (5.104293448835951, 0.4894795652637187) (5.106737690757271, 4.241024602280892) (5.108533834586467, 2.8037766046511625) (5.118895646825668, 2.3374463439382036) (5.11901326259947, 3.3306681729622265) (5.133168761220826, 13.803764132797731) (5.140067114093959, 2.9331127206439396) (5.147674208144796, 2.9920492834224603) (5.148631138975968, 2.9271198986332574) (5.153523518424181, 2.909015227471566) (5.1688125, 2.9887484666666664) (5.172731683648714, 2.884400670653908) (5.17460573270404, 3.2388697796420582) (5.1959711571477625, 3.010897115198451) (5.206916912695065, 3.0525414114441416) (5.2101618705035975, 12.973148519199347) (5.2209988317757015, 2.780794135667396) (5.228788860103627, 15.823738948332421) (5.244444444444445, 3.378827391304348) (5.310976138828633, 2.8739036600660066) (5.313111111111111, 3.247621828965517) (5.335438144329896, 14.369419632165604) (5.3530643203883495, 15.486754468590041) (5.357088607594936, 12.26264656219418) (5.357658202337767, 2.833679907202216) (5.358851234922459, 3.1891125787234045) (5.379074837949322, 1.2027558737373738) (5.396622579121398, 13.876216273172723) (5.3993148028442155, 15.702174797208539) (5.418138491729745, 14.009313065460459) (5.421110702464142, 3.425450476429676) (5.446784073506891, 3.0609774343807765) (5.47321993670886, 14.078078240587349) (5.483707142857143, 1.94653374556213) (5.488780169602088, 14.593579481404959) (5.54547081990691, 3.189857749263406) (5.55188, 0.9745740322580645) (5.5604819277108435, 3.991914262295082) (5.571231884057971, 3.2177307262135924) (5.5740799999999995, 1.749057) (5.5903909090909085, 4.075173433526012) (5.593670348343245, 28.879178412040133) (5.6178733031674195, 3.1570911491712708) (5.630163447251114, 0.45573823047043593) (5.633363171355499, 6.988281887185535) (5.649232476419456, 16.723673117265765) (5.652773869346734, 3.2614482924281982) (5.66546738399462, 16.6408468383491) (5.6845185185185185, 3.435089842105263) (5.691726771319474, 3.362728446875) (5.696168582375479, 1.5430623272251307) (5.697224631396358, 3.3809777539267016) (5.702942603071948, 3.3568344339963834) (5.713576580398812, 15.644900330743331) (5.714280140460398, 2.0423112336534768) (5.727151434289526, 15.270935770011274) (5.729665738161561, 4.780779836336336) (5.733793375394322, 14.098290089748403) (5.7493268234946, 16.082432438708263) (5.760534898891063, 3.3996332221135033) (5.765533155210105, 3.2420360623364264) (5.769763271162123, 3.3642777967032966) (5.794734545454545, 3.113652266088544) (5.7962361690549615, 3.297637397324941) (5.7978282828282826, 17.148596941285373) (5.811150684931507, 159.66770545433255) (5.818616523440824, 3.185229993108729) (5.8264000000000005, 3.1678504413965087) (5.844140414041403, 3.2375774223602485) (5.848435512592216, 3.009685961486789) (5.865220601809119, 17.36097258141351) (5.867099447513812, 17.312338691312384) (5.868741291221552, 16.80662990540008) (5.887120220962349, 16.055417133004926) (5.890917661847895, 16.552051137897312) (5.891164591046785, 2.4042568195918363) (5.8914053426248545, 3.313643599526066) (5.9013777372262775, 20.47544091261498) (5.902078421098594, 3.314455076177285) (5.909017439387494, 17.45968765315877) (5.912264995523724, 16.00078711233816) (5.942133781763826, 16.015309586749634) (5.955509994874423, 17.208412767936665) (5.961600000000001, 45.25997141176471) (5.978159627428939, 18.34751668909513) (5.978626533451372, 16.57986427646703) (6.031315935591338, 16.82567337742808) (6.0377615062761505, 15.308730597577389) (6.0622327790973864, 3.3419444063147) (6.0845758843666795, 3.797750682105263) (6.096966620129458, 3.8055765562218893) (6.101049758555532, 3.377508800472813) (6.117825000000001, 1.7310827741935484) (6.13310727941707, 3.719796849112426) (6.134883333333334, 3.557718008531383) (6.135350000000001, 4.862201909090909) (6.14692050209205, 4.308285267292491) (6.151138109202625, 15.684701387609213) (6.161613272311214, 21.447479864184007) (6.174142857142857, 3.0499034999999997) (6.1772413793103444, 61.142128488264056) (6.195933014354067, 3.911229343644923) (6.199641086993676, 18.10548549270073) (6.220811930405965, 3.705755584172662) (6.236497928301207, 18.337052984653468) (6.238236914600551, 4.155973944444445) (6.2507822722876485, 3.8120383725699383) (6.266666666666667, 0.5039096017977528) (6.362071218556027, 90.28918975655645) (6.380691525423728, 1.8145694618181818) (6.413417689802054, 18.136683345942227) (6.417570009033423, 131.64287288758783) (6.432697443723769, 13.61208829644769) (6.457858933046903, 17.462244190896424) (6.476192243458898, 18.60479239799896) (6.507551576488907, 3.8707578320802005) (6.528021714833147, 18.058266118488472) (6.556067961165049, 3.7124029281663518) (6.5594560404807085, 19.70566603803841) (6.562034902864668, 17.79668231763096) (6.563542168674699, 17.95817036469306) (6.565710761640456, 4.566754313993174) (6.699744320257141, 18.8590128660746) (6.718319825035379, 3.697104411859621) (6.745002188822413, 3.9662969044117644) (6.748170648464163, 18.274532574220373) (6.814076868663051, 3.840090276696165) (6.814240000000001, 3.2142691368821295) (6.824184675834972, 3.5828365291083273) (6.8638295165394405, 112.55913158673468) (6.881526315789474, 2.6773196721311474) (6.8855, 3.711648511520737) (6.8866887856668875, 1.568981968304279) (6.897778947368421, 24.471869715220947) (6.900348314606742, 21.216048509139455) (6.9053157894736845, 4.130701852459016) (6.906123603450713, 4.321593732292917) (6.923212783851977, 4.82248531320697) (6.929526308520922, 21.67409937707297) (6.963776878187267, 4.630526641764177) (6.964029319823219, 22.447471191003768) (6.970842523158359, 0.5651948398959882) (6.987508626639062, 5.182137497652581) (7.007761392615589, 4.306577599277978) (7.082702915681638, 1.1926537920444575) (7.084188534180178, 23.19686696206037) (7.08819402685909, 21.610717696478563) (7.103536231884058, 2.552817496855346) (7.124022939677146, 2.871429113380333) (7.128462709284626, 3.613712736842105) (7.144120356155972, 10.134897067680235) (7.160660468098749, 22.918240070872017) (7.180962962962963, 1.1471399787234042) (7.237729149463253, 21.460255107120048) (7.247428087986463, 5.7136270771144275) (7.262636363636363, 3.4154288706896554) (7.278007117437722, 2.833414851162791) (7.313690975132719, 17.370068408302355) (7.39816398390342, 4.33260623273878) (7.412004641199572, 22.076917212713937) (7.416341627437794, 5.190876666082492) (7.478635613423803, 21.948238291322554) (7.495255591054312, 4.57744270631068) (7.503078406646392, 21.550434703895462) (7.5118049705139, 4.243069436789773) (7.52249723756906, 4.241918825383305) (7.54481059688232, 23.031680208690513) (7.6864618192881045, 22.383005344771462) (7.704098842910375, 24.67329374721408) (7.712889294909061, 2.8930884663291137) (7.720188017845762, 22.88107997868503) (7.7357677078750555, 3.996901094801223) (7.779018959686918, 4.109135589323467) (7.820585738539898, 4.109266851183765) (7.829285714285715, 3.319669794478527) (7.834848025850753, 4.287788093775263) (7.87564705882353, 2.09948625944334) (7.883424196728917, 4.692043657534247) (7.89778929864032, 24.379682238874533) (7.919919141657596, 4.331310334834835) (7.922867800467851, 4.429757532216495) (7.97146626159258, 24.827863094896177) (8.02194737480296, 24.142969540105668) (8.149631858126831, 4.671890478677686) (8.163525632445456, 4.396157569551428) (8.242971246006391, 69.65425731384614) (8.281989247311827, 25.187439827883637) (8.308468809073725, 3.7186199052287576) (8.319392976883712, 26.14343966606972) (8.399161560786842, 4.295618771872445) (8.495816890292028, 4.351731518495685) (8.59743467718177, 3.6681955639933963) (8.60749574105622, 0.6074546120489904) (8.630434782608695, 10.36500809945946) (8.767794446217684, 4.767677568161435) (8.797646456894347, 5.105398330695114) (8.850024752475248, 6.532740979246082) (8.858813725490196, 5.400307670113205) (8.966295585412666, 238.02071667283948) (8.972145515668148, 4.9022398259129565) (9.008350730688935, 58.51691726321974) (9.013836708512782, 5.2883276981203) (9.01792662590328, 9.141973169254658) (9.071735736393766, 6.019882992028986) (9.076971548596525, 4.6910755830188675) (9.08736964078795, 29.799676052173915) (9.130004295532647, 14.104507493881451) (9.143148936170213, 4.30961943715847) (9.2105, 4.5539534414414415) (9.218790064102565, 3.1238311519507187) (9.230333333333332, 10.923923821428572) (9.321385686839577, 4.419519703505645) (9.615568977087527, 5.064904349033548) (9.682249322493226, 4.764986586861314) (9.695493827160494, 5.015600047619047) (9.84980666463918, 28.08892175577712) (9.867647058823529, 536.3985616246155) (9.890786948176585, 0.6894650724008109) (9.906867377211297, 7.256063478947368) (9.920287284979606, 4.991971302587923) (9.94377326080733, 31.420420936761186) (9.99, 8.065157647058824) (10.05146352118829, 2.2246839121061357) (10.057769894268224, 5.2494250922259775) (10.062043010752689, 3.368303863874346) (10.26860606060606, 5.959608929824561) (10.559347826086958, 2.3325106260869566) (10.657312252964426, 0.7497545424575424) (10.659865242817189, 30.9675555221519) (10.706922027733576, 6.206759356220061) (10.779990682506405, 18.629468079555725) (10.984853852967227, 8.385666645945946) (11.082828618968387, 6.231297664749956) (11.101416450963475, 5.789593381445783) (11.31316, 1.841963304347826) (11.365236220472442, 27.589017734793188) (11.412650602409638, 5.792931399286239) (11.419695797886053, 0.8020758100729584) (11.442202166064982, 3.198529222456436) (11.483290555759258, 4892.305677315316) (11.513750056538061, 40.4995129472225) (11.612084118016321, 6.4323426451359085) (11.68991939055718, 5.915200516019417) (11.690595072440043, 39.630908120768524) (11.870529411764707, 2.864047776154401) (11.881620553359683, 2.3577448608) (11.95647948164147, 13.048268927203067) (12.025991825546392, 5.904460239499691) (12.0735, 6.332181285714285) (12.187629276054098, 78.424634081957) (12.319333333333333, 58.7396955) (12.467338157637395, 21.2896356566602) (12.536010830324908, 2.6569164903285234) (12.76988382484361, 8.907117075604052) (12.872500943040363, 36.94881313756614) (12.980152529761906, 25.05633629332073) (13.024794026776519, 0.968186531939077) (13.092831858407079, 9.84001236970372) (13.174, 6.030807592349726) (13.393116294136702, 8.162525126253891) (13.542217802088512, 109.83436399942562) (13.63492327822053, 44.0877580290247) (13.836660896326217, 0.9279575046218488) (13.850249999999999, 9.819383387096774) (13.937639074321318, 8.16835734041387) (14.310942857142857, 9.778525727272728) (14.424321428571428, 10.759970254237288) (14.606543209876541, 80.82295119844125) (14.94966037735849, 28.33018268584759) (15.275827482447342, 15.449877225799892) (15.69927868852459, 1.7061122333333332) (15.950730302406912, 0.9953564055670577) (16.6229034662691, 3.698155249486887) (16.714935988620198, 35.94616394893473) (16.724141414141414, 4.317572256) (16.773728395061728, 32.49794001420959) (17.014464482885533, 1.0216983332115455) (17.020900018828847, 2.3705029594464224) (17.049487227298155, 142.29206130254863) (17.085266666666666, 9.03683251724138) (17.13685185185185, 10.360386447037703) (17.326348195329086, 37.29474944410876) (17.54820895522388, 5.439724785529715) (17.639137254901964, 31.529101636828646) (18.28222222222222, 11.772429375) (18.43904214559387, 6.378966226931053) (18.588150000000002, 11.02963552631579) (18.60537634408602, 29.78700939039039) (18.68314814814815, 105.403743375) (18.808103448275865, 1.5099496944444446) (18.83754177497215, 2.233079071792514) (18.838214285714287, 6.297002661382826) (19.006963645673324, 55.65851288518155) (19.187347826086956, 10.28644624) (19.446992481203008, 33.36499577777778) (19.6418487394958, 35.669210436516266) (19.763870780819932, 12.85034371412773) (19.9892, 16.06982731460674) (20.075040783034257, 33.70461577170788) (20.087285714285716, 16.198306153846154) (20.22892523364486, 3.3675852836394706) (20.2299, 2.0089234222222223) (20.42136832239925, 244.44932682454697) (20.659217312165033, 18.052339144104803) (20.868738574040222, 30.32352840851064) (21.096311103034708, 1.1923024545296168) (21.483139534883723, 1.1618550538507821) (21.68568620350732, 10.8424730088766) (21.87133479212254, 28.120627210526315) (22.170304347826086, 3.7516743) (22.735731674330538, 1.4396190831541218) (23.990466101694917, 38.87070727731093) (24.06162962962963, 5.9101138846153844) (24.080286738351255, 1.531566136461636) (24.089012150026413, 1.591911683628632) (24.556879999999996, 4.235969590909091) (25.506360078277886, 8.029438442064265) (26.122410984407725, 1.7417162879587156) (26.14157534246575, 5.83016684) (27.02917523845147, 15.655345847769027) (27.709692307692308, 8.334395684210527) (28.216094986807388, 8.222811285714286) (28.272273699215965, 1.6984568867409866) (29.188533333333332, 17.64403) (29.698347107438018, 1.4888213452380952) (29.7188, 27.78135142857143) (29.886510067114095, 7.905181142857143) (30.014593385900906, 3.454514610773463) (31.164743154559854, 1.8139128392701998) (31.174333333333333, 24.75942492857143) (31.658587479935793, 7.735222266666667) (33.61680952380953, 5.5923286296296295) (36.33269754768392, 9.034715976470588) (37.10388059701493, 30.755429255555555) (39.73733333333333, 5.55126758490566) (40.0551282051282, 50.84192585416667) (41.398, 42.571926384) (41.8449864498645, 60.58011242616034) (44.59305993690852, 11.91700778368201) (44.84231343283582, 32.20051666875) (45.10669077757685, 34.71449818931263) (46.935500000000005, 262.8297156666667) (50.619, 356.2986505) (51.30576923076923, 7.785629875) (52.06905882352941, 39.0778789375) (53.1161046511628, 795.9365391701031) (53.6154, 107.4976936) (54.02311475409836, 43.22265275438596) (55.08680555555556, 41.17394128787879) (55.520999999999994, 37.714720203703706) (56.817843137254904, 51.22970676) (61.61216666666667, 132.33526225) (65.769, 9.029676) (66.64278846153846, 16.13619098750822) (67.21648648648649, 5.132950404255319) (69.62292452830188, 56.41811787962963) (71.08674418604652, 5.304083400000001) (71.3365, 101.48816769999999) (72.14333333333333, 4.0655500625) (77.65333333333334, 45.80241775) (77.96739130434783, 3.8132825877800407) (79.68167641325536, 33.49442000665054) (83.06478873239436, 74.93650260424027) (87.10369458128079, 1302.4879182596899) (87.74416666666666, 2.40031256) (87.866, 38.63085176923077) (90.76484375000001, 1635.52647982) (90.80533333333334, 221.79056975) (91.34808853118712, 295.15981723076925) (92.16116666666666, 262.557013) (92.924, 109.64917113333333) (93.27477477477477, 154.2662630206878) (93.71411764705883, 116.16769047058824) (97.962, 196.70404675) (99.21783783783783, 30.422673677631575) (99.34, 7.161324403225807) (99.51929133858268, 1346.4860003286713) (99.91417322834646, 86.44788792857142) (101.74600000000001, 153.813118875) (106.302, 390.38985375) (106.95933333333332, 172.37007326666665) (108.11037735849055, 19.35407669767442) (112.67947368421052, 190.9162737272727) (119.08783333333334, 343.67482140000004) (121.78214285714286, 107.88487901851852) (121.872, 42.957510730769236) (122.54214876033058, 55.35525806896552) (125.70999999999998, 234.53314930000002) (125.90555555555557, 1.8057616470588236) (126.03266666666667, 48.82121534375) (126.1282142857143, 8.0846345) (127.69533333333334, 5.631263307692308) (128.06887417218545, 114.68506615675675) (129.72639999999998, 85.39580453125001) (130.54999999999998, 268.69744244444445) (138.4906, 501.55185975) (138.76951871657752, 19.772240962566844) (139.32857142857142, 235.58846050000002) (139.866, 132.19728479629632) (143.78445595854922, 117.91689873880597) (144.31285714285713, 190.1808373846154) (148.96400000000003, 251.50777986644405) (153.60923076923078, 13.055582833333332) (158.49347826086955, 24.802892486547936) (158.5911111111111, 51.606356546075084) (165.2820987654321, 167.68483210734465) (165.82166666666666, 273.4155376315789) (176.26545454545456, 405.63214225) (178.24357142857144, 58.9007144375) (178.37183098591552, 216.0065689651163) (179.14125, 331.13179773333337) (183.93555555555554, 330.06601925) (185.8175, 346.63689855555555) (186.4930434782609, 4.399852541666667) (188.902, 400.21561025) (192.6216019417476, 179.79381112903224) (193.04186046511632, 39.1386975) (200.82709677419356, 23.73146657692308) (201.48607594936712, 37.15828774879227) (201.643, 19.014254206896553) (204.185, 608.577503875) (204.30847457627118, 131.5823904347826) (205.24620689655174, 185.67842928571426) (205.72772277227722, 226.5463588220339) (207.6783333333333, 273.800458) (209.38636363636363, 492.3665275916955) (209.71194029850744, 263.18760869565216) (213.5875, 282.23812053846154) (222.3722222222222, 34.37579425925926) (224.208, 904.00830125) (226.51063829787233, 198.05110262962964) (226.83170947741365, 37.78561011964614) (228.814, 724.7806508) (229.7833333333333, 415.3770825) (233.02191011235956, 255.01978373454546) (234.27588235294118, 408.70375207142854) (234.51047619047617, 428.82694875) (248.05227272727276, 178.41780239130435) (251.4358452138493, 122.78162444434308) (255.90800000000002, 162.37708608333332) (259.4917391304348, 419.14264489473686) (270.9641935483871, 155.83631993333333) (276.7296428571429, 133.91340176923077) (278.846, 249.52755307296135) (281.5082706766918, 204.03223138953487) (285.07, 24673.378413833332) (285.4177419354839, 206.10949013311688) (287.3648148148148, 276.9888128623853) (290.231, 810.234831) (294.94246575342464, 133.3980887012448) (305.0421052631579, 140.9955955945946) (312.29600000000005, 610.8911784285714) (313.29016393442623, 184.742198) (319.729, 1157.643401875) (321.0477272727273, 296.38852294954125) (349.3925, 339.3548283037975) (357.27941176470586, 466.029730875) (358.3584210526316, 623.2968458333334) (360.48785714285714, 876.9072174285714) (367.6674418604651, 86.23669028888888) (370.2043010752688, 358.82670553688524) (380.7882352941176, 301.0096903181818) (392.89, 589.4393101137724) (400.33827751196173, 753.9446948302583) (406.195, 815.8697382941177) (412.2762645914397, 406.83938587452474) (419.8051724137931, 88.90478542857143) (431.5278725824801, 98.63741825) (432.916875, 1088.9796717333334) (452.9465753424658, 455.35753187138266) (454.2459770114942, 434.46372228915664) (460.3234375, 447.4458437412587) (466.1029850746268, 390.89331735384616) (485.764, 1291.0251151363636) (499.549815498155, 549.6185759227941) (508.9535211267605, 536.2081739810127) (559.258064516129, 112.68070188555858) (564.6997929606625, 543.1165502702702) (572.4295302013422, 618.6170983941909) (573.1466165413534, 577.0389412610294) (613.6454545454545, 488.6511327272727) (625.9499999999999, 445.67277895652177) (628.0864197530864, 614.3674459414893) (643.2463768115942, 864.1608338208956) (653.611224489796, 1009.7445131752578) (662.645390070922, 933.7143764662162) (668.3141891891892, 696.8878879931272) (669.1030927835052, 966.565661382716) (678.1852861035422, 24.445291915269237) (711.3155737704918, 1312.4546390307016) (715.6644736842105, 742.2710060533333) (738.6242424242424, 1161.659495515837) (738.9798165137615, 1102.3040598928571) (739.2395348837209, 987.3616632692307) (748.8935779816514, 1001.3871114955751) (812.2681818181819, 901.91197196) (861.0290322580646, 652.0461412916667) (882.416129032258, 1146.8199730673077) (934.6214285714285, 1087.204958150685) (938.9087136929461, 2538.5842534039734) (943.0089552238807, 842.689631142857) (964.6709677419354, 1090.739977210728) (980.775641025641, 791.9901835124999) (997.92875, 262.2743694949495) (1008.8632352941177, 2761.0627220526317) (1013.0, 1668.3130274509804) (1027.3176470588235, 1527.19775042) (1045.9642857142858, 3164.01041912037) (1052.0052631578947, 2914.2056606250003) (1147.3036585365855, 354.42458245833336) (1194.7403225806452, 324.62487365) (1267.2608695652175, 353.6190708115942) (1285.84375, 650.7191094756097) (1296.6505494505495, 388.85460366666666) (1344.3527777777779, 1222.3007275428572) (1566.5648648648646, 1234.4332163541667) (1658.740157480315, 3328.544528253968) (1838.6027397260275, 2665.8582645463916) (2038.542857142857, 3279.938661) (2407.078125, 4309.965924582677) (2729.0851063829787, 137.69293587179487) (3012.8030303030305, 4413.4323164) (4173.5526315789475, 4776.842353243243) (4741.096153846154, 4493.350829585714) (4960.0344827586205, 3413.0733999759036)
};
\addlegendentry{$\delta_D \geq 0.5$}


\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\end{axis}
\end{tikzpicture}
\caption{Search time per expanded node in milliseconds of PL against the single-core Tyr-1 configuration. We separate tasks with $\delta_D\in[0,0.5)$ from tasks with $\delta_D\in[0.5,1]$.}
\label{fig:efficiency}
\end{figure}

==> scatterplot-skew-vs-speedup.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
\begin{axis}[
    height=2.3in,
    legend cell align=left, 
    title={Rule Skew vs.~Relative Speedup (1 vs 8 cores)}, 
    title style={
        xshift=1.5cm
    },
    width=2.3in,  
    xlabel={Rule Skew}, 
    xmin=1,
    xmax=1000, 
    xtickten={0,1,2,3},
    xmode=log, 
    ylabel={Relative Speedup},
    ymin=0,
    ymax=8, 
    legend pos=south east,
    legend style={
        at={(1.05,1)},
        anchor=north west,
        font=\tiny,
        align=left,
    },
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
]


\addplot[only marks,color=butter3,mark=+] coordinates {
(73.15, 1.115060213405559) (27.68, 0.8862195053049898) (58.04, 1.2684104812722854) (45.42, 1.0813899271714824) (30.91, 1.0865501615829263) (43.14, 0.7508361353034063) (45.35, 1.0839701004812146) (55.72, 0.991966990531172) (39.71, 1.0429979030335927) (41.78, 0.9921543259769369) (38.59, 0.9911486895560986) (50.35, 0.9965212534309263) (45.81, 1.258713187417213) (54.64, 1.0536080724768824) (49.09, 0.8698255305702771) (45.84, 1.0054980160020883) (36.33, 1.088567872361323) (51.42, 1.0577827780055449) (36.6, 0.9166435204315532) (58.9, 1.072130699365932) (59.95, 1.1113713585499703) (47.84, 1.306513145504328) (64.98, 1.3195975998759288) (119.65, 0.7016366017273277) (102.47, 0.7993055648995242) (21.46, 1.037593154801589) (39.98, 0.9704732077717463) (47.07, 1.0089959953330938) (48.34, 0.9169630509596572) 
};
\addlegendentry{blocksworld-large}

\addplot[only marks,color=orange3,mark=+] coordinates {
(2.4, 2.0363251749101856) (2.63, 2.124796575578972) (2.31, 5.588853273368229) (1.84, 1.0569960700186307) (1.75, 1.3346695004629625) (2.89, 0.9513699050202781) (3.14, 1.805331370050506) (2.34, 0.7979906461348365) (2.93, 0.892275088119487) (1.65, 1.5178695742619208) (3.9, 2.4807430314533727) (2.08, 1.0979858644918283) (3.54, 1.8459300258281917) (5.36, 2.336778806977256) (3.24, 1.469363421164984) (2.79, 2.4819123394508087) (1.77, 0.9080979040702231) (1.84, 0.4349265373865476) (2.88, 0.5531704058147365) (3.63, 2.1818040689263305) (1.88, 1.1244087432753498) (1.72, 1.8517602707347) (2.72, 1.73897873923067) (4.67, 1.5031547696597123) (3.14, 3.315798694048829) (4.78, 0.9993551031380891) (2.89, 3.204819628495066) (4.41, 3.1932872520641618) (1.92, 1.1093910939830125) (1.99, 1.0606500648504231) (4.88, 3.4429650400978327) (3.61, 1.5898835708273662) (4.36, 5.640581380589353) (5.41, 2.640298118535547) (2.88, 1.5394543912580985) (2.89, 1.185586208245325) (5.02, 2.5598745377201526) (4.08, 4.226679596558493) (1.82, 1.7627590985273969) (4.05, 1.8663783882512177) (5.14, 1.4661967706062207) (3.29, 4.241677831523453) (4.68, 2.8131112554849524) (3.71, 0.998391372359149) (4.31, 1.3083972488701283) (3.72, 2.525856780501219) (3.7, 0.17495255158612721) (3.55, 1.9553903054239257) (2.17, 1.5129644081340528) (1.84, 1.0238155476123554) (3.32, 1.7606649903548524) (7.49, 3.4738376384447087) (2.01, 1.7654893483932244) (5.02, 2.250276631162938) (5.11, 2.8323864393523523) (4.94, 6.725603585342234) (3.1, 1.5821787753394538) (3.43, 1.7354228823520457) (2.76, 1.0511565914891041) (4.95, 4.526919309826343) (2.01, 0.40603682784730133) (3.94, 2.057498683250021) (1.85, 0.7019136831488043) (6.34, 1.958947920451349) (6.14, 1.0317729300210936) (2.21, 4.68138529386664) (3.57, 2.00390637660083) (3.78, 1.9112195359138917) (3.28, 1.7945853624664732) (3.01, 1.839414493893701) (8.11, 4.405463186847249) (4.45, 1.9434430264617304) (3.76, 3.129712464788501) (2.8, 1.314514868477164) (4.75, 5.853382900902106) (1.82, 0.31807095910607247) (4.01, 1.4183372113400936) (1.78, 0.7854082728059248) (3.88, 2.0345602398054465) (2.82, 1.061245506078483) (1.85, 0.8958298977790918) (1.68, 0.5851787001357925) (1.72, 1.9188579094748106) (5.22, 12.317332549307972) (1.76, 0.8186536699397335) (4.68, 2.4014764744546673) (2.85, 2.3619117438999626) (3.23, 1.0971792470739021) (5.81, 1.0449897091998375) (1.83, 1.0538411120216589) (2.76, 1.8658796962017323) (3.1, 1.2931148008390407) (2.83, 2.2599944932820444) (1.85, 1.0649414390568086) (4.78, 1.958761830300334) (2.01, 0.584634158143667) (3.59, 2.4605714967444166) (3.46, 1.5204717569208601) (3.27, 2.8122486510261395) (3.41, 1.593189178886724) (4.53, 2.070934671742104) (3.49, 2.0010336391185857) (2.15, 1.757242921283165) (5.15, 3.086871500591922) (2.8, 2.197786364524088) (1.96, 1.7434661201207264) (2.15, 1.2054912349628915) (4.98, 5.066631581666449) (4.46, 2.722603584079433) (4.31, 1.7761219195143236) (5.0, 2.5176175601844553) (3.1, 2.6477951857921322) (2.75, 1.5806584144737277) (1.97, 0.907037522811418) (3.22, 2.388875201698875) (3.75, 1.6113575517447254) (3.94, 2.348191170317388) (1.67, 0.3968659740383568) (4.84, 1.8863570388897504) (4.04, 1.7899169559224597) (1.93, 1.6549958268297797) (1.81, 0.4782779022869175) (1.92, 1.523141621509809) (3.11, 1.5205668598048703) (2.58, 1.2583987862078965) (3.05, 2.380275653855313) (2.01, 1.9333542274475253) (3.08, 1.6043210702711752) (4.66, 3.305801479595844) (1.8, 2.19933863959474) (1.77, 1.0804561746909807) (3.62, 1.8418200151410533) (2.32, 1.729950863168833) 
};
\addlegendentry{genome-edit-distance}

\addplot[only marks,color=chocolate3,mark=+] coordinates {
(4.31, 1.3990774130208177) (4.59, 2.42909213199757) (4.75, 4.731900775745981) (11.98, 3.6042728151730983) 
};
\addlegendentry{labyrinth}

\addplot[only marks,color=chameleon3,mark=+] coordinates {
(357.04, 0.9482499073967605) (391.9, 0.995605115543755) (458.82, 0.975359484708951) (459.14, 0.8844601887108582) (342.08, 0.9924733785389105) (619.97, 1.0388875240283757) (532.65, 0.9370981469534772) (390.9, 1.0460040467829812) (441.62, 1.1239440424855327) (269.23, 1.0216653131101654) (445.32, 1.0260015990094677) (319.85, 0.9072804339343585) 
};
\addlegendentry{logistics-large}

\addplot[only marks,color=skyblue3,mark=+] coordinates {
(189.72, 4.826098181532395) (942.46, 4.941102724293341) (5420.15, 6.268158186148097) (9.33, 2.1384064394662814) (76.63, 4.128534445486763) 
};
\addlegendentry{organic-synthesis}

\addplot[only marks,color=plum3,mark=+] coordinates {
(3.93, 4.28394331808538) (6.98, 5.4536799257687285) (11.1, 1.8884359362045682) (7.12, 2.7294740391223784) (9.45, 1.8025232752146279) (7.19, 1.2678339997999872) (5.18, 3.7377854042820684) (13.65, 3.3189750903871014) (7.51, 3.534888178204117) (25.26, 3.531868959654933) (4.1, 1.7883322644332245) (3.0, 4.811077832038509) (7.92, 3.5702649772520823) (3.26, 6.156950389924489) (5.3, 3.7449406783222456) (4.05, 3.113061081288673) (4.97, 5.631863389699412) 
};
\addlegendentry{pipesworld-tankage-nosplit}

\addplot[only marks,color=scarletred3,mark=+] coordinates {
(59.14, 2.270942452067752) (65.7, 2.584889732703973) (45.38, 4.688890829316331) (270.94, 1.879437108087128) (156.77, 3.573306819538464) (124.26, 2.172598871151839) (161.94, 2.440205134398647) (152.41, 4.701807698566255) (85.14, 4.104367420469573) (261.1, 2.752804778252842) (28.15, 2.3752249725086085) (77.67, 2.9453836905709005) (70.03, 2.5513303442664057) (228.7, 2.6517021755797257) (251.92, 3.1691295675846236) (162.77, 2.3196988461481935) (91.37, 2.459044611741554) (157.89, 5.167259069852104) (207.36, 2.3624190066520594) (110.48, 2.3700592308632333) (116.07, 2.5719760077604485) (42.25, 4.176820466972517) (171.4, 2.3597715468341907) (91.72, 3.6955629490604567) (82.75, 5.601708776387027) (279.7, 2.4828674015607195) (97.11, 2.172286948364947) (210.29, 2.068452582146869) (40.6, 4.073934668730949) (183.26, 2.2807133850833474) (149.66, 2.302150990509508) (96.01, 2.5879182827541856) (151.18, 5.509986175375968) 
};
\addlegendentry{rovers-large-simple}

\addplot[only marks,color=aluminium3,mark=+] coordinates {
(1.02, 4.557407830860494) (1.03, 6.902076169203852) (1.03, 5.443992928771765) (1.04, 5.054509649001276) (1.04, 3.5815329775257605) (1.05, 5.134256988325328) (1.02, 3.2729138075301223) (1.01, 3.9597308728082266) (1.02, 3.563058368109108) (1.03, 5.665321903145862) (1.06, 3.3745715683827004) (1.02, 4.606947583276563) (1.03, 3.40437063501838) (1.04, 3.1279301971765454) (1.03, 5.32994505204196) (1.14, 3.297066564214165) (1.04, 3.0116707314084783) (1.06, 2.919713749624693) (1.03, 3.262946960038295) (1.08, 2.6993462184059154) (1.04, 5.12180107619836) (1.01, 4.7733766118765475) (1.02, 3.3729562809534106) (1.05, 3.5274874986227025) (1.07, 2.9590404228510754) (1.05, 3.6663103735220504) (1.04, 3.899328736506942) (1.04, 3.974360851880727) (1.04, 4.38892724394769) (1.02, 5.170735716732145) (1.11, 2.5337531604050714) (1.07, 3.4940979903745957) (1.01, 4.193672311751656) (1.03, 5.6177106775306624)
};
\addlegendentry{visitall-multidimensional}

\draw[color=black] (axis cs:1e-70,1) -- (axis cs:1e70,1);

\end{axis}
\end{tikzpicture}
\caption{Per domain average rule skew against relative speed from Tyr-1 to Tyr-8. The horizontal line depicts no speedup.}
\label{fig:skew-speedup}
\end{figure}
